Existence of periodic solutions of the FitzHugh-Nagumo equations for an explicit range of the small parameter

The FitzHugh-Nagumo model describing propagation of nerve impulses in axon is given by fast-slow reaction-diffusion equations, with dependence on a parameter $\epsilon$ representing the ratio of time scales. It is well known that for all sufficiently small $\epsilon>0$ the system possesses a periodic traveling wave. With aid of computer-assisted rigorous computations, we prove the existence of this periodic orbit in the traveling wave equation for an explicit range $\epsilon \in (0, 0.0015]$. Our approach is based on a novel method of combination of topological techniques of covering relations and isolating segments, for which we provide a self-contained theory. We show that the range of existence is wide enough, so the upper bound can be reached by standard validated continuation procedures. In particular, for the range $\epsilon \in [1.5 \times 10^{-4}, 0.0015]$ we perform a rigorous continuation based on covering relations and not specifically tailored to the fast-slow setting. Moreover, we confirm that for $\epsilon=0.0015$ the classical interval Newton-Moore method applied to a sequence of Poincar\'e maps already succeeds. Techniques described in this paper can be adapted to other fast-slow systems of similar structure.

==> fig/coveringPic.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=latex,x=2.5mm,y=2.5mm]
 
  \clip(-19,-8.4) rectangle (19,7);

  \fill [color=brown!50] (-5.,-5.) -- (-5.,5.) -- (5.,5.) -- (5.,-5.);
  \draw [color=orange,thick] (-5.,5.) -- (-5.,-5.);
  \draw [color=orange,thick] (5.,5.) -- (5.,-5.);
  \draw [color=brown,thick] (-5.,5.) -- (5.,5.);
  \draw [color=brown,thick] (5.,-5.) -- (-5.,-5.);

  \filldraw[draw=blue, fill=blue!50, opacity=0.8]
      (-9,-4) .. controls (-2,1) and (3,-4) .. (11,-1) -- (10,3) .. controls (3,0) and (-2,5) .. (-10,0) -- (-9,-4);

  \draw [color=red,thick] (11,-1) -- (10,3);
  \draw [color=red,thick] (-10,0) -- (-9,-4);


     
  \draw (3.,-5.) node[anchor=south] {\scriptsize{$\displaystyle Y_{c}$}};
  \draw (0.,1.) node[anchor=north] {\scriptsize{$\displaystyle(c_{Y} \circ g)\left(|X|\right)$}};
  \draw (10.5,1.) node[anchor=west] {\scriptsize{$\displaystyle(c_{Y} \circ g)(X^{-,r})$}};
  \draw (-9.5,-2.) node[anchor=east] {\scriptsize{$\displaystyle(c_{Y} \circ g)(X^{-,l})$}};

  \draw[color=black,->] (-7.,-7.) -- (-5,-7.);
  \draw[color=black,->] (-7.,-7.) -- (-7,-5.);
  \draw (-7.,-6) node[anchor=east] {\scriptsize{$x_{s}$}};
  \draw (-6.,-7) node[anchor=north] {\scriptsize{$x_{u}$}};

\end{tikzpicture}




==> fig/schemeFig.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=latex,x=10mm,y=5mm]
 
  \draw[color=black] (-0.,0.) -- (10,0.);
  \foreach \x in {0,...,10}
  \draw[shift={(\x,0)},color=black] (0pt,1pt) -- (0pt,-1pt) node[below] {};

  \draw[color=black] (0.,0.) -- (0.,10);
  \foreach \y in {0,...,10}
  \draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-1pt,0pt) node[left] {};
 
 % \draw[color=black] (0.,10.) -- (10.,10);
 % \foreach \z in {0,...,10}
 % \draw[shift={(\z,10)},color=black] (0pt,1pt) -- (0pt,-1pt) node[left] {};

  \clip(0,-1) rectangle (10,10);

  \filldraw[draw=orange, fill=orange!25] (1.7,7.4) -- (1.7,8.6) -- (2.3,8.6) -- (2.3,7.4) -- (1.7,7.4);
  \filldraw[draw=orange, fill=orange!25] (1.6,1.2) -- (1.6,2.8) -- (2.4,2.8) -- (2.4,1.2) -- (1.6,1.2);
  \filldraw[draw=orange, fill=orange!25] (7.7,1.4) -- (7.7,2.6) -- (8.3,2.6) -- (8.3,1.4) -- (7.7,1.4);
  \filldraw[draw=orange, fill=orange!25] (7.6,7.2) -- (7.6,8.8) -- (8.4,8.8) -- (8.4,7.2) -- (7.6,7.2);

  \filldraw[draw=brown, fill=brown!25] (7.7,1.4) -- (7.7,2.6) -- (2.4,2.8) -- (2.4,1.2) -- (7.7,1.4);
  \filldraw[draw=brown, fill=brown!25] (7.6,7.2) -- (7.6,8.8) -- (2.3,8.6) -- (2.3,7.4) -- (7.6,7.2);

  \draw [color=darkgreen,semithick,domain=0.:10.] plot(\x,{8});
  \draw [color=darkgreen,semithick,domain=0.:10.] plot(\x,{2});

  \draw [->,semithick,dash pattern=on 5pt off 5pt,color=blue] (2.,2.8) -- (2.,7.4);
  \draw [->,semithick,dash pattern=on 5pt off 5pt,color=blue] (8.,7.2) -- (8.,2.6);

  \draw [->,color=blue] (4.99,8.) -- (5.01,8.);
  \draw [->,color=blue] (5.01,2.) -- (4.99,2.);
 
  \draw [color=red,thick] (1.6,2.8) -- (2.4,2.8);
  \draw [color=red,thick] (7.7,2.6) -- (8.3,2.6);
  \draw [color=red,thick] (2.4,2.8) -- (2.4,1.2);
  \draw [color=red,thick] (7.7,2.6) -- (7.7,1.4);
 
  \draw [color=red,thick] (7.6,8.8) -- (7.6,7.2);
  \draw [color=red,thick] (7.6,7.2) -- (8.4,7.2);
  \draw [color=red,thick] (2.3,7.4) -- (2.3,8.6);
  \draw [color=red,thick] (2.3,7.4) -- (1.7,7.4);
 
  \draw [color=blue,<-] (2.3-0.1,8.+0.2) ..controls(2.-0.1,8.+0.2).. (2.-0.1,7.4+0.2);
  \draw [color=blue,<-] (8.4-0.3,8.-0.6) ..controls(8.4-0.3,8.8-0.6).. (8.-0.3,8.8-0.6);
 
  \draw [color=blue,->] (8.+0.1,2.6-0.2) ..controls(8.+0.1,2.-0.2).. (7.7+0.1,2.-0.2); 
  \draw [color=blue,<-] (1.6+0.3,2.+0.6) ..controls(1.6+0.3,1.2+0.6).. (2.+0.3,1.2+0.6);

  \begin{scriptsize}
    \draw (9.2,8.) node[anchor=north] {$\Lambda_{1}$};
    \draw (9.2,2.) node[anchor=north] {$\Lambda_{-1}$};
 
    \draw (2.,5.) node[anchor=west] {$P_{L}$};
    \draw (8.,5.) node[anchor=west] {$P_{R}$};
  
    \draw (5.,8.) node[anchor=north west] {$S_{u}$};
    \draw (5.,2.) node[anchor=north west] {$S_{d}$};   

    \draw (8.18,7.88) node[anchor=north east] {$S_{ur}$};
    \draw (1.3,7.5) node[anchor=north west] {$S_{ul}$};     
    \draw (1.56,1.09) node[anchor=south west] {$S_{dl}$};
    \draw (8.7,0.7) node[anchor=south east] {$S_{dr}$};     
  
    \draw (2.,0.) node[anchor=north] {$y_{*}$};
    \draw (8.,0.) node[anchor=north] {$y^{*}$};

    \draw (5.,0.) node[anchor=north] {$y$};
    \draw (0.,5.) node[anchor=west] {$x_{1}, x_{2}$};
  \end{scriptsize}

\end{tikzpicture}




==> fig/segmentCovFig.tex <==
\begin{scriptsize}
\begin{subfigure}[t]{0.65\textwidth}
  \centering
  \begin{overpic}[width=50mm, clip=true, trim = 0mm 20mm 0mm 0mm]{fig/S3}
    \put (78,15){$S$}
    \put (-12,-2){
      \begin{tikzpicture}[line cap=round,line join=round,>=latex]
        \draw[color=black,->] (0.,0.) -- (0.4,-0.2);
        \draw[color=black,->] (0.,0.) -- (-0.04,0.46);
        \draw[color=black,->] (0.,0.) -- (0.44,0.27);
        \draw (0.4,-0.25) node[anchor=east] {\scriptsize{$x_{s}$}};
        \draw (0.02,0.2) node[anchor=east] {\scriptsize{$x_{u}$}};
        \draw (0.26,0.047) node[anchor=west] {\scriptsize{$x_{\mu}$}};
      \end{tikzpicture}
    }
  \end{overpic}
  \caption{}\label{segmentCovFig:A}
\end{subfigure}
\\
%
\begin{subfigure}[t]{0.95\textwidth}
  \centering
  \begin{overpic}[width=50mm, clip=true, trim = 0mm 22mm 0mm 0mm]{fig/S2}
    \put (78,18){$S$}
    \put (22,3) {$X_{S,\text{in}}$}
    \put (70,49) {$X_{S,\text{out}}$}
  \end{overpic} \qquad
%
  \begin{overpic}[width=50mm, clip=true, trim = 0mm 22mm 0mm 0mm]{fig/S2a}
    \put (78,18){$S$}
    \put (97,58) {$X_{S,\text{out}}$}  
    \put (97,90) {$R(X_{S,\text{in}})$}  
  \end{overpic}
  \caption{}\label{segmentCovFig:B}
\end{subfigure}
%
\begin{subfigure}[t]{0.95\textwidth}
  \centering
  \begin{overpic}[width=50mm, clip=true, trim = 0mm 22mm 0mm 0mm]{fig/S1}
    \put (78,18){$S$}
    \put (22,3) {$X_{S,\text{in}}$}
    \put (62,35) {$X_{S,\text{lu}}^{1/20,\text{uc}}$}
   \end{overpic}
%
   \begin{overpic}[width=50mm, clip=true, trim = 0mm 22mm 0mm 0mm]{fig/S1a}
    \put (78,18){$S$}
    \put (88,58) {$E_{S}(X_{S,\text{in}})$}
    \put (86,29) {$X_{S,\text{lu}}^{1/20,\text{uc}}$}  
  \end{overpic}
  \caption{}\label{segmentCovFig:C}
\end{subfigure}
\end{scriptsize}


==> fig/segmentSlopeFig.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=latex,x=2.5mm,y=2.5mm]
 
  \draw[color=black] (-0.,0.) -- (20,0.);
  \foreach \x in {0,...,10}
  \draw[shift={(2*\x,0)},color=black] (0pt,1pt) -- (0pt,-1pt) node[below] {};

  \draw[color=black] (0.,0.) -- (0.,10);
  \foreach \y in {0,...,5}
  \draw[shift={(0,2*\y)},color=black] (2pt,0pt) -- (-1pt,0pt) node[left] {};
 
  \clip(0,-2) rectangle (40,12);

\begin{scope}[spy using outlines=
      {magnification=4, size=90pt, rounded corners, connect spies}]

  \fill [color=brown!25] (2.,4.) -- (2.,6.) -- (18.,8.) -- (18.,2.);
  \draw [color=brown] (2.,4.) -- (18.,2.);
  \draw [color=brown] (2.,6.) -- (18.,8.);
  \draw [color=brown] (2.,4.) -- (2.,6.);
  \draw [color=brown] (18.,8.) -- (18.,2.);

  \draw [->,color=brown] (10.,7.) -- (11.0,9.2);
  \draw [->,color=brown] (6.,6.5) -- (7.0,8.7);
  \draw [->,color=brown] (14.,7.5) -- (15.0,9.7);
 
  \draw [->,color=brown] (10.,3.) -- (11.0,0.8);
  \draw [->,color=brown] (6.,3.5) -- (7.0,1.3);
  \draw [->,color=brown] (14.,2.5) -- (15.0,0.3);
 
  \draw [color=darkgreen,semithick,domain=0.:20.] plot(\x,{5});
  \draw [->,color=brown] (9.99,5.) -- (10.01,5.);

  \spy [black] on (10.5,7.8) in node at (30.,5.);

\end{scope}

  
  \draw [->,color=black] ( 30.-10.5*4.+10.*4., 5.-7.8*4.+7.*4) -- ( 30.-10.5*4.+10.*4. , 5.-7.8*4.+9.2*4);
  \draw [->,color=black] ( 30.-10.5*4.+10.*4., 5.-7.8*4.+7.*4) -- ( 30.-10.5*4.+11.*4. , 5.-7.8*4.+7.*4);
 
  \draw [color=black,dashed] ( 30.-10.5*4.+10.*4., 5.-7.8*4.+9.2*4) -- ( 30.-10.5*4.+11.*4. , 5.-7.8*4.+9.2*4);
  \draw [color=black,dashed] ( 30.-10.5*4.+11.*4., 5.-7.8*4.+7.*4) -- ( 30.-10.5*4.+11.*4. , 5.-7.8*4.+9.2*4);

  \draw ( 30.-10.5*4.+11.*4. , 5.-7.8*4.+7.*4) node[anchor=north] {\scriptsize{$\displaystyle\frac{dy}{dt}$}};
  \draw ( 30.-10.5*4.+10.*4. , 5.-7.8*4.+9.2*4 - 1) node[anchor=east] {\scriptsize{$\displaystyle\frac{dx_{1}}{dt}$}};

  \draw (10.,0.) node[anchor=north] {\scriptsize{$y$}};
  \draw (0.,9.5) node[anchor=west] {\scriptsize{$x_{1}$}};

\end{tikzpicture}




==> fig/singularOrbitFig.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=latex,x=4.5mm,y=4.5mm]
 
  \draw[color=black] (-0.,0.) -- (10,0.);
  \foreach \x in {0,...,10}
  \draw[shift={(\x,0)},color=black] (0pt,1pt) -- (0pt,-1pt) node[below] {};

  \draw[color=black] (0.,0.) -- (0.,10);
  \foreach \y in {0,...,10}
  \draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-1pt,0pt) node[left] {};
 
 % \draw[color=black] (0.,10.) -- (10.,10);
 % \foreach \z in {0,...,10}
 % \draw[shift={(\z,10)},color=black] (0pt,1pt) -- (0pt,-1pt) node[left] {};

  \clip(0,-1) rectangle (10,10);


  \draw [color=darkgreen,semithick,domain=0.:10.] plot(\x,{8});
  \draw [color=darkgreen,semithick,domain=0.:10.] plot(\x,{2});

  \draw [->,semithick,dash pattern=on 5pt off 5pt,color=blue] (2.,2.) -- (2.,8.);
  \draw [->,semithick,dash pattern=on 5pt off 5pt,color=blue] (8.,8.) -- (8.,2.);

  \draw [->,color=blue] (4.99,8.) -- (5.01,8.);
  \draw [->,color=blue] (5.01,2.) -- (4.99,2.);

  \draw (9.,8.) node[anchor=north] {\scriptsize{$\Lambda_u(w)$}};
  \draw (9.,2.) node[anchor=north] {\scriptsize{$\Lambda_d(w)$}};

  \draw (2.,5.) node[anchor=west] {\scriptsize{$w_{*}$}};
  \draw (8.,5.) node[anchor=west] {\scriptsize{$w^{*}$}};

  \draw (5.,0.) node[anchor=north] {\scriptsize{$w$}};
  \draw (0.,5.) node[anchor=west] {\scriptsize{$u,v$}};

\end{tikzpicture}



